BernBRS: Certified Backward Reachability for Deep Bernstein Neural Networks

Ensuring the safety of complex neural network systems requires mathematically rigorous verification. While backward reachability analysis is a critical tool for identifying safe initial states, computing tight, formal bounds remains notoriously difficult to scale. Recent advancements have demonstrated that DeepBern-Nets neural networks utilizing Bernstein polynomial activation functions possess advantageous mathematical properties that enable exceptionally fast and tight forward reachability analysis. Building upon this efficiency, this paper introduces BernBRS, a highly accurate and scalable framework for the backward reachability analysis of DeepBern-Nets. BernBRS simultaneously computes certified inner and outer approximations of the Backward Reachable Set (BRS). Rather than relying on single convex bounding, our method intelligently refines a cover of the input space by analyzing activation patterns, splitting the input domain precisely where an exact decomposition of the relaxation gap predicts the most significant reduction in error. This targeted refinement enables high levels of scalability to highly complex and massive architectures that remain intractable for existing certified methods. We demonstrate the efficacy of our framework on high-dimensional models, including a linearized closed-loop approximation of the Half-Cheetah controller and a distilled Bernstein student of a Transformer block and we empirically study how these model-level guarantees relate to the original Half-Cheetah and TinyBERT classifier, respectively.

==> figures/bernstein_activation.tikz <==
\definecolor{tolindigo}{HTML}{332288}\definecolor{tolteal}{HTML}{44AA99}
\definecolor{tolsand}{HTML}{DDCC77}\definecolor{tolwine}{HTML}{882255}
\definecolor{tololive}{HTML}{999933}\definecolor{tolgrey}{HTML}{BBBBBB}
\definecolor{toldark}{HTML}{777777}
\begin{tikzpicture}
\begin{axis}[width=0.91\columnwidth,height=0.40\columnwidth,xmin=-2.6,xmax=2.6,ymin=-1.6,ymax=1.35,
 axis lines=none,clip=false,scale only axis,every node/.style={font=\footnotesize}]
\draw[-{Stealth[length=4pt]},thin] (axis cs:-2.6,0)--(axis cs:2.6,0) node[right,inner sep=2pt]{$z$};
\draw[-{Stealth[length=4pt]},thin] (axis cs:-2.6,-1.1)--(axis cs:-2.6,1.35) node[above,inner sep=2pt]{$\sigma(z)$};
\node[above left,inner sep=1.5pt] at (axis cs:-2,0){$\ell$};
\node[below right,inner sep=1.5pt] at (axis cs:2,0){$u$};
\draw[thin] (axis cs:-2,0.04)--(axis cs:-2,-0.04);
\draw[thin] (axis cs:2,0.04)--(axis cs:2,-0.04);
\draw[tololive,dashed,line width=0.6pt] (axis cs:-2,-1)--(axis cs:-0.6667,-0.8)--(axis cs:0.6667,0.6)--(axis cs:2,1);
\fill[tololive] (axis cs:-2,-1) circle(1.6pt);
\fill[tololive] (axis cs:-0.6667,-0.8) circle(1.6pt);
\fill[tololive] (axis cs:0.6667,0.6) circle(1.6pt);
\fill[tololive] (axis cs:2,1) circle(1.6pt);
\node[tololive,below left] at (axis cs:-2,-1){$c_0$};
\node[tololive,below right] at (axis cs:-0.6667,-0.8){$c_1$};
\node[tololive,above left] at (axis cs:0.6667,0.6){$c_2$};
\node[tololive,above left] at (axis cs:2,1){$c_3$};
\addplot[tolindigo,line width=1.1pt,domain=-2:2,samples=60,no markers]
 {-1*(1-(x+2)/4)^3 + (-0.8)*3*((x+2)/4)*(1-(x+2)/4)^2 + 0.6*3*((x+2)/4)^2*(1-(x+2)/4) + ((x+2)/4)^3};
\draw[black!75,densely dashed,line width=0.8pt] (axis cs:-1.3,0.2)--(axis cs:-1.3,-1.3) node[below,black,inner sep=2pt]{$\lo{z}$};
\draw[black!75,densely dashed,line width=0.8pt] (axis cs:1.4,0.9)--(axis cs:1.4,-1.3) node[below,black,inner sep=2pt]{$\up{z}$};
\end{axis}
\end{tikzpicture}


==> figures/overview.tikz <==
\usetikzlibrary{decorations.pathreplacing}
\definecolor{tolindigo}{HTML}{332288}
\definecolor{tolteal}{HTML}{44AA99}
\definecolor{tolsand}{HTML}{DDCC77}
\definecolor{tolwine}{HTML}{882255}
\definecolor{tolgrey}{HTML}{BBBBBB}
\definecolor{toldark}{HTML}{777777}
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  panel/.style={rounded corners=2pt,draw=black!25,line width=0.4pt,fill=white},
  flow/.style={-{Stealth[length=4pt]},line width=0.6pt,draw=toldark},
  curve/.style={draw=tolindigo,line width=0.9pt,line cap=round},
  rel/.style={draw=tolteal,line width=0.7pt},
  thin/.style={draw=tolteal,line width=0.5pt},
  squeeze/.style={-{Stealth[length=3.5pt]},draw=tolwine,line width=0.7pt},
  tag/.style={font=\scriptsize,text=tolindigo,anchor=south west,inner sep=0.5pt}]

\draw[panel] (0.000,2.020) rectangle (2.950,3.620);
\node[anchor=north,inner sep=2pt] at (1.475,1.980) {Inputs};
\draw[panel] (4.150,2.020) rectangle (7.100,3.620);
\node[anchor=north,inner sep=2pt] at (5.625,1.980) {Priority queue};
\draw[panel] (7.400,2.020) rectangle (10.970,3.620);
\node[anchor=north,inner sep=2pt] at (9.185,1.980) {\textbf{Forward bounding}};
\draw[panel] (11.270,2.020) rectangle (14.840,3.620);
\node[anchor=north,inner sep=2pt] at (13.055,1.980) {\textbf{Backward contraction}};
\draw[panel] (7.400,0.000) rectangle (10.970,1.600);
\node[anchor=north,inner sep=2pt] at (9.185,-0.040) {\textbf{Branching}};
\draw[panel] (15.200,0.000) rectangle (17.370,3.620);
\node[anchor=north,inner sep=2pt] at (16.285,-0.040) {Output};
\node[anchor=west,align=left,inner sep=0pt] at (0.100,2.820) {DeepBern-Net $f$\\input box $\X$\\target $\Y{=}\{\y{:}H\y{\le}h\}$\\budget $N$, batch $B$};
\draw[toldark,line width=0.3pt] (4.270,2.42)--(6.980,2.42);
\draw[fill=tolindigo!30,draw=tolindigo,line width=0.4pt,rounded corners=1.2pt] (6.580,2.42) rectangle (6.980,3.08);
\node[font=\scriptsize,text=tolindigo!80!black] at (6.780,2.56) {$P_1$};
\draw[fill=tolindigo!30,draw=tolindigo,line width=0.4pt,rounded corners=1.2pt] (6.130,2.42) rectangle (6.530,2.96);
\node[font=\scriptsize,text=tolindigo!80!black] at (6.330,2.56) {$P_2$};
\draw[fill=tolindigo!30,draw=tolindigo,line width=0.4pt,rounded corners=1.2pt] (5.680,2.42) rectangle (6.080,2.84);
\node[font=\scriptsize,text=tolindigo!80!black] at (5.880,2.56) {$P_3$};
\draw[decorate,decoration={brace,amplitude=2.5pt,raise=1pt},line width=0.4pt,draw=toldark] (5.680,3.110)--(6.980,3.110);
\node[font=\scriptsize,anchor=south,inner sep=1pt] at (6.330,3.230) {batch $\Bcal$};
\draw[fill=tolgrey!40,draw=toldark,line width=0.4pt,rounded corners=1.2pt] (5.270,2.42) rectangle (5.530,2.76);
\draw[fill=tolgrey!40,draw=toldark,line width=0.4pt,rounded corners=1.2pt] (4.960,2.42) rectangle (5.220,2.69);
\draw[fill=tolgrey!40,draw=toldark,line width=0.4pt,rounded corners=1.2pt] (4.650,2.42) rectangle (4.910,2.62);
\node[font=\scriptsize,anchor=east,inner sep=1pt] at (4.620,2.52) {$\cdots$};
\node[font=\scriptsize,anchor=east,inner sep=1pt] at (5.975,2.19) {largest volume first};
\draw[-{Stealth[length=3pt]},line width=0.4pt,draw=toldark] (6.075,2.19)--(6.575,2.19);
\draw[flow] (2.950,2.8200000000000003)--(4.150,2.8200000000000003) node[midway,above=1pt,font=\scriptsize,align=center,inner sep=1pt]{initial\\partition};
\draw[flow] (7.100,2.8200000000000003)--(7.400,2.8200000000000003);
\draw[flow] (10.970,2.8200000000000003)--(11.270,2.8200000000000003);
\draw[flow] (14.840,2.8200000000000003)--(15.200,2.8200000000000003);
\draw[flow,line width=0.5pt,rounded corners=3pt] (12.270,3.620)--(12.270,3.820)--(9.970,3.820)--(9.970,3.620);
\node[font=\scriptsize,anchor=south,inner sep=1pt] at (11.120,3.840) {$\tau{+}1$ rounds};
\draw[flow,rounded corners=2pt] (11.470,2.020)--(11.470,0.800)--(10.970,0.800);
\node[font=\scriptsize,anchor=west,inner sep=1.5pt] at (11.520,1.250) {undecided};
\draw[flow,line width=0.5pt,rounded corners=2pt] (7.400,0.800)--(6.950,0.800)--(6.950,2.020);
\node[font=\scriptsize,anchor=east,align=right,inner sep=1pt] at (6.870,0.850) {children enter\\the priority queue};
\draw[curve] (0.000,1.250)--(0.450,1.250);\node[font=\scriptsize,anchor=west] at (0.550,1.250) {output on the pattern};
\draw[rel] (0.000,0.985)--(0.450,0.985);\draw[rel] (0.000,0.915)--(0.450,0.915);\node[font=\scriptsize,anchor=west] at (0.550,0.950) {linear bounds $L$, $U$};
\fill[tolsand,opacity=0.35] (0.000,0.590) rectangle (0.450,0.710);\node[font=\scriptsize,anchor=west] at (0.550,0.650) {target $\Y$};
\fill[black!4] (0.000,0.280) rectangle (0.450,0.420);\draw[curve,opacity=0.25] (0.000,0.350)--(0.450,0.350);\node[font=\scriptsize,anchor=west] at (0.550,0.350) {removed by contraction};
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.360,2.224) rectangle (15.591,2.455);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.591,1.992) rectangle (15.822,2.224);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.591,2.224) rectangle (15.822,2.455);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.822,1.761) rectangle (16.054,1.992);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.054,1.530) rectangle (16.285,1.761);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.054,1.761) rectangle (16.285,1.992);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.822,1.992) rectangle (16.054,2.224);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.360,2.455) rectangle (15.591,2.686);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.360,2.686) rectangle (15.591,2.917);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.591,2.686) rectangle (15.822,2.917);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.360,2.917) rectangle (15.591,3.149);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.591,2.917) rectangle (15.822,3.149);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.054,2.686) rectangle (16.285,2.917);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (15.822,2.917) rectangle (16.054,3.149);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.054,2.917) rectangle (16.285,3.149);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.285,1.761) rectangle (16.516,1.992);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.516,1.761) rectangle (16.747,1.992);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.516,2.224) rectangle (16.747,2.455);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.747,1.761) rectangle (16.979,1.992);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.747,1.992) rectangle (16.979,2.224);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.747,2.224) rectangle (16.979,2.455);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.285,2.455) rectangle (16.516,2.686);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.285,2.686) rectangle (16.516,2.917);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.516,2.455) rectangle (16.747,2.686);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.516,2.917) rectangle (16.747,3.149);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.747,2.917) rectangle (16.979,3.149);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.747,3.149) rectangle (16.979,3.380);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.979,2.917) rectangle (17.210,3.149);
\filldraw[fill=tolteal!30,draw=white,line width=0.25pt] (16.979,3.149) rectangle (17.210,3.380);
\filldraw[fill=tolteal,draw=white,line width=0.25pt] (15.822,2.224) rectangle (16.054,2.455);
\filldraw[fill=tolteal,draw=white,line width=0.25pt] (16.054,1.992) rectangle (16.285,2.455);
\filldraw[fill=tolteal,draw=white,line width=0.25pt] (15.591,2.455) rectangle (15.822,2.686);
\filldraw[fill=tolteal,draw=white,line width=0.25pt] (15.822,2.455) rectangle (16.054,2.917);
\filldraw[fill=tolteal,draw=white,line width=0.25pt] (16.054,2.455) rectangle (16.285,2.686);
\filldraw[fill=tolteal,draw=white,line width=0.25pt] (16.285,1.992) rectangle (16.516,2.455);
\filldraw[fill=tolteal,draw=white,line width=0.25pt] (16.516,1.992) rectangle (16.747,2.224);
\draw[tolindigo,line width=0.6pt,line join=round] plot[smooth cycle] coordinates {(16.123,1.761) (16.151,1.760) (16.174,1.762) (16.199,1.766) (16.220,1.771) (16.243,1.778) (16.262,1.785) (16.283,1.794) (16.303,1.802) (16.322,1.809) (16.345,1.816) (16.367,1.821) (16.391,1.825) (16.419,1.825) (16.447,1.822) (16.470,1.818) (16.493,1.812) (16.513,1.807) (16.535,1.802) (16.558,1.797) (16.581,1.793) (16.609,1.789) (16.632,1.788) (16.660,1.788) (16.683,1.790) (16.709,1.794) (16.729,1.798) (16.752,1.806) (16.771,1.813) (16.789,1.822) (16.808,1.832) (16.826,1.844) (16.840,1.855) (16.855,1.868) (16.869,1.881) (16.882,1.895) (16.895,1.913) (16.905,1.928) (16.916,1.946) (16.925,1.965) (16.933,1.983) (16.940,2.006) (16.946,2.029) (16.949,2.053) (16.951,2.076) (16.951,2.103) (16.949,2.127) (16.946,2.150) (16.940,2.173) (16.933,2.196) (16.926,2.214) (16.918,2.233) (16.908,2.252) (16.897,2.270) (16.886,2.287) (16.875,2.302) (16.863,2.318) (16.849,2.335) (16.837,2.349) (16.824,2.362) (16.810,2.376) (16.796,2.390) (16.781,2.404) (16.766,2.418) (16.752,2.431) (16.738,2.444) (16.724,2.457) (16.710,2.469) (16.696,2.483) (16.681,2.497) (16.666,2.510) (16.650,2.524) (16.636,2.537) (16.623,2.550) (16.609,2.562) (16.594,2.575) (16.578,2.589) (16.562,2.603) (16.549,2.614) (16.535,2.626) (16.518,2.640) (16.502,2.652) (16.488,2.663) (16.471,2.677) (16.456,2.689) (16.441,2.700) (16.424,2.714) (16.410,2.725) (16.394,2.737) (16.378,2.751) (16.364,2.763) (16.350,2.776) (16.336,2.789) (16.322,2.803) (16.308,2.817) (16.294,2.833) (16.281,2.848) (16.269,2.862) (16.257,2.877) (16.244,2.894) (16.233,2.908) (16.220,2.924) (16.207,2.941) (16.195,2.954) (16.182,2.968) (16.169,2.982) (16.155,2.996) (16.140,3.010) (16.123,3.023) (16.109,3.034) (16.091,3.046) (16.074,3.056) (16.056,3.066) (16.035,3.074) (16.017,3.081) (15.994,3.088) (15.971,3.093) (15.947,3.097) (15.924,3.098) (15.896,3.098) (15.873,3.097) (15.850,3.093) (15.827,3.088) (15.804,3.081) (15.785,3.075) (15.764,3.066) (15.745,3.056) (15.729,3.047) (15.711,3.036) (15.694,3.024) (15.679,3.013) (15.665,3.001) (15.649,2.987) (15.635,2.973) (15.621,2.959) (15.609,2.945) (15.596,2.930) (15.582,2.913) (15.571,2.899) (15.559,2.882) (15.548,2.867) (15.536,2.848) (15.526,2.834) (15.516,2.816) (15.505,2.797) (15.495,2.779) (15.486,2.760) (15.477,2.742) (15.468,2.723) (15.461,2.705) (15.452,2.682) (15.446,2.663) (15.440,2.640) (15.434,2.617) (15.430,2.594) (15.427,2.571) (15.425,2.546) (15.424,2.520) (15.426,2.497) (15.429,2.469) (15.434,2.446) (15.439,2.427) (15.447,2.404) (15.454,2.386) (15.464,2.367) (15.475,2.349) (15.485,2.335) (15.499,2.317) (15.513,2.302) (15.526,2.290) (15.540,2.278) (15.558,2.265) (15.574,2.256) (15.591,2.247) (15.612,2.238) (15.633,2.230) (15.656,2.224) (15.677,2.219) (15.702,2.215) (15.725,2.213) (15.753,2.211) (15.781,2.211) (15.809,2.211) (15.836,2.211) (15.864,2.210) (15.887,2.208) (15.910,2.204) (15.933,2.197) (15.952,2.188) (15.966,2.177) (15.980,2.160) (15.988,2.140) (15.991,2.117) (15.989,2.094) (15.984,2.070) (15.979,2.048) (15.974,2.025) (15.969,2.002) (15.965,1.979) (15.963,1.951) (15.964,1.923) (15.968,1.900) (15.974,1.877) (15.982,1.858) (15.992,1.840) (16.003,1.824) (16.017,1.809) (16.031,1.797) (16.049,1.784) (16.067,1.775) (16.086,1.768) (16.109,1.763)};
\draw[tolindigo,line width=0.6pt,line join=round] plot[smooth cycle] coordinates {(16.854,2.926) (16.882,2.927) (16.905,2.931) (16.923,2.938) (16.942,2.948) (16.956,2.959) (16.970,2.973) (16.983,2.991) (16.993,3.009) (17.000,3.029) (17.003,3.052) (17.003,3.079) (16.998,3.103) (16.990,3.121) (16.979,3.139) (16.967,3.153) (16.951,3.167) (16.937,3.176) (16.916,3.186) (16.895,3.191) (16.868,3.193) (16.845,3.190) (16.822,3.182) (16.803,3.173) (16.788,3.163) (16.773,3.149) (16.761,3.134) (16.751,3.116) (16.743,3.097) (16.738,3.075) (16.737,3.047) (16.740,3.024) (16.747,3.002) (16.757,2.985) (16.770,2.968) (16.784,2.954) (16.798,2.945) (16.817,2.935) (16.840,2.929)};
\draw[toldark,line width=0.35pt] (15.360,1.530) rectangle (17.210,3.380);
\node[font=\scriptsize,anchor=south west,inner sep=1pt] at (15.360,3.390) {$\X$};
\fill[tolteal!30] (15.360,1.100) rectangle (15.660,1.200);\node[font=\scriptsize,anchor=west,inner sep=1pt] at (15.740,1.150) {$\bigcup\Ocal$};
\draw[tolindigo,line width=0.6pt] (15.360,0.800)--(15.660,0.800);\node[font=\scriptsize,anchor=west,inner sep=1pt] at (15.740,0.800) {$\BRS_f(\Y)$};
\fill[tolteal] (15.360,0.400) rectangle (15.660,0.500);\node[font=\scriptsize,anchor=west,inner sep=1pt] at (15.740,0.450) {$\bigcup\Ical$};
\node[tag] at (7.445,3.270) {$P_1$};
\node[tag] at (11.315,3.270) {$P_1$};
\node[tag] at (7.445,1.250) {$P_1$};
\fill[tolsand,opacity=0.35] (7.445,2.599) rectangle (8.545,2.851);
\draw[toldark!70,line width=0.3pt] (7.445,2.200)--(8.545,2.200);
\draw[rel] (7.445,2.224)--(8.545,3.064);
\draw[rel] (7.445,2.386)--(8.545,3.226);
\draw[curve] plot[smooth] coordinates {(7.445,2.305) (7.491,2.309) (7.537,2.322) (7.583,2.341) (7.628,2.367) (7.674,2.399) (7.720,2.436) (7.766,2.478) (7.812,2.523) (7.857,2.571) (7.903,2.621) (7.949,2.673) (7.995,2.725) (8.041,2.777) (8.087,2.829) (8.133,2.879) (8.178,2.927) (8.224,2.972) (8.270,3.014) (8.316,3.051) (8.362,3.083) (8.408,3.109) (8.453,3.128) (8.499,3.141) (8.545,3.145)};
\fill[black!4] (11.315,2.200) rectangle (12.415,3.250);
\fill[tolteal!22] (11.594,2.200) rectangle (12.136,3.250);
\fill[tolsand,opacity=0.35] (11.315,2.599) rectangle (12.415,2.851);
\draw[toldark!70,line width=0.3pt] (11.315,2.200)--(12.415,2.200);
\begin{scope}[opacity=0.25]
\draw[rel] (11.315,2.224)--(11.594,2.438);
\draw[rel] (12.136,2.851)--(12.415,3.064);
\draw[rel] (11.315,2.386)--(11.594,2.599);
\draw[rel] (12.136,3.012)--(12.415,3.226);
\draw[curve] plot[smooth] coordinates {(11.315,2.305) (11.371,2.311) (11.427,2.329) (11.483,2.358) (11.539,2.395) (11.594,2.440)};
\draw[curve] plot[smooth] coordinates {(12.136,3.010) (12.191,3.055) (12.247,3.092) (12.303,3.121) (12.359,3.139) (12.415,3.145)};
\end{scope}
\draw[rel] (11.594,2.438)--(12.136,2.851);
\draw[rel] (11.594,2.599)--(12.136,3.012);
\draw[curve] plot[smooth] coordinates {(11.594,2.440) (11.633,2.475) (11.672,2.513) (11.710,2.553) (11.749,2.594) (11.788,2.637) (11.826,2.681) (11.865,2.725) (11.904,2.769) (11.942,2.813) (11.981,2.856) (12.020,2.897) (12.058,2.937) (12.097,2.975) (12.136,3.010)};
\draw[squeeze] (11.352,2.200)--(11.578,2.200);
\draw[squeeze] (12.378,2.200)--(12.152,2.200);
\fill[tolsand,opacity=0.35] (7.445,0.579) rectangle (8.545,0.831);
\draw[toldark!70,line width=0.3pt] (7.445,0.180)--(8.545,0.180);
\fill[tolteal!22] (7.674,0.180) rectangle (7.945,1.230);
\fill[tolteal!22] (8.045,0.180) rectangle (8.316,1.230);
\draw[thin] (7.674,0.367)--(7.945,0.652);
\draw[thin] (7.674,0.463)--(7.945,0.748);
\draw[curve,line width=0.8pt] plot[smooth] coordinates {(7.674,0.420) (7.704,0.447) (7.735,0.476) (7.765,0.506) (7.795,0.537) (7.825,0.569) (7.855,0.603) (7.885,0.636) (7.915,0.671) (7.945,0.705)};
\draw[thin] (8.045,0.662)--(8.316,0.947);
\draw[thin] (8.045,0.757)--(8.316,1.042);
\draw[curve,line width=0.8pt] plot[smooth] coordinates {(8.045,0.705) (8.075,0.739) (8.105,0.774) (8.135,0.807) (8.165,0.841) (8.195,0.873) (8.225,0.904) (8.255,0.934) (8.286,0.963) (8.316,0.990)};
\draw[tolwine,line width=0.5pt,dash pattern=on 1.6pt off 1.2pt] (7.995,0.180)--(7.995,1.230);
\node[tag] at (8.635,3.270) {$P_2$};
\node[tag] at (12.505,3.270) {$P_2$};
\node[tag] at (8.635,1.250) {$P_2$};
\fill[tolsand,opacity=0.35] (8.635,2.599) rectangle (9.735,2.851);
\draw[toldark!70,line width=0.3pt] (8.635,2.200)--(9.735,2.200);
\draw[rel] (8.635,3.166)--(9.735,2.305);
\draw[rel] (8.635,3.306)--(9.735,2.445);
\draw[curve] plot[smooth] coordinates {(8.635,3.166) (8.681,3.152) (8.727,3.137) (8.772,3.120) (8.818,3.100) (8.864,3.079) (8.910,3.056) (8.956,3.030) (9.002,3.003) (9.047,2.974) (9.093,2.943) (9.139,2.910) (9.185,2.875) (9.231,2.839) (9.277,2.800) (9.322,2.759) (9.368,2.716) (9.414,2.672) (9.460,2.625) (9.506,2.577) (9.552,2.526) (9.598,2.474) (9.643,2.420) (9.689,2.363) (9.735,2.305)};
\fill[black!4] (12.505,2.200) rectangle (13.605,3.250);
\fill[tolteal!22] (12.908,2.200) rectangle (13.408,3.250);
\fill[tolsand,opacity=0.35] (12.505,2.599) rectangle (13.605,2.851);
\draw[toldark!70,line width=0.3pt] (12.505,2.200)--(13.605,2.200);
\begin{scope}[opacity=0.25]
\draw[rel] (12.505,3.166)--(12.908,2.851);
\draw[rel] (13.408,2.459)--(13.605,2.305);
\draw[rel] (12.505,3.306)--(12.908,2.991);
\draw[rel] (13.408,2.599)--(13.605,2.445);
\draw[curve] plot[smooth] coordinates {(12.505,3.166) (12.586,3.141) (12.666,3.110) (12.747,3.073) (12.827,3.030) (12.908,2.981)};
\draw[curve] plot[smooth] coordinates {(13.408,2.541) (13.447,2.497) (13.487,2.451) (13.526,2.404) (13.566,2.355) (13.605,2.305)};
\end{scope}
\draw[rel] (12.908,2.851)--(13.408,2.459);
\draw[rel] (12.908,2.991)--(13.408,2.599);
\draw[curve] plot[smooth] coordinates {(12.908,2.981) (12.943,2.957) (12.979,2.932) (13.015,2.906) (13.051,2.879) (13.086,2.850) (13.122,2.821) (13.158,2.790) (13.194,2.758) (13.229,2.725) (13.265,2.691) (13.301,2.655) (13.337,2.618) (13.372,2.580) (13.408,2.541)};
\draw[squeeze] (12.666,2.200)--(12.891,2.200);
\draw[squeeze] (13.583,2.200)--(13.425,2.200);
\fill[tolsand,opacity=0.35] (8.635,0.579) rectangle (9.735,0.831);
\draw[toldark!70,line width=0.3pt] (8.635,0.180)--(9.735,0.180);
\fill[tolteal!22] (8.988,0.180) rectangle (9.237,1.230);
\fill[tolteal!22] (9.337,0.180) rectangle (9.588,1.230);
\draw[thin] (8.988,0.917)--(9.237,0.727);
\draw[thin] (8.988,1.012)--(9.237,0.821);
\draw[curve,line width=0.8pt] plot[smooth] coordinates {(8.988,0.961) (9.015,0.942) (9.043,0.923) (9.071,0.904) (9.099,0.883) (9.126,0.862) (9.154,0.840) (9.182,0.818) (9.210,0.794) (9.237,0.770)};
\draw[thin] (9.337,0.727)--(9.588,0.478);
\draw[thin] (9.337,0.821)--(9.588,0.572);
\draw[curve,line width=0.8pt] plot[smooth] coordinates {(9.337,0.770) (9.365,0.746) (9.393,0.720) (9.421,0.694) (9.449,0.667) (9.477,0.639) (9.505,0.611) (9.532,0.582) (9.560,0.552) (9.588,0.521)};
\draw[tolwine,line width=0.5pt,dash pattern=on 1.6pt off 1.2pt] (9.287,0.180)--(9.287,1.230);
\node[tag] at (9.825,3.270) {$P_3$};
\node[tag] at (13.695,3.270) {$P_3$};
\node[tag] at (9.825,1.250) {$P_3$};
\fill[tolsand,opacity=0.35] (9.825,2.599) rectangle (10.925,2.851);
\draw[toldark!70,line width=0.3pt] (9.825,2.200)--(10.925,2.200);
\draw[rel] (9.825,2.326)--(10.925,3.124);
\draw[rel] (9.825,2.486)--(10.925,3.284);
\draw[curve] plot[smooth] coordinates {(9.825,2.326) (9.871,2.385) (9.917,2.441) (9.963,2.496) (10.008,2.548) (10.054,2.598) (10.100,2.645) (10.146,2.691) (10.192,2.734) (10.238,2.775) (10.283,2.814) (10.329,2.850) (10.375,2.885) (10.421,2.917) (10.467,2.947) (10.513,2.974) (10.558,3.000) (10.604,3.023) (10.650,3.044) (10.696,3.063) (10.742,3.080) (10.788,3.094) (10.833,3.106) (10.879,3.116) (10.925,3.124)};
\fill[black!4] (13.695,2.200) rectangle (14.795,3.250);
\fill[tolteal!22] (13.851,2.200) rectangle (14.419,3.250);
\fill[tolsand,opacity=0.35] (13.695,2.599) rectangle (14.795,2.851);
\draw[toldark!70,line width=0.3pt] (13.695,2.200)--(14.795,2.200);
\begin{scope}[opacity=0.25]
\draw[rel] (13.695,2.326)--(13.851,2.439);
\draw[rel] (14.419,2.851)--(14.795,3.124);
\draw[rel] (13.695,2.486)--(13.851,2.599);
\draw[rel] (14.419,3.011)--(14.795,3.284);
\draw[curve] plot[smooth] coordinates {(13.695,2.326) (13.726,2.366) (13.757,2.406) (13.789,2.444) (13.820,2.481) (13.851,2.517)};
\draw[curve] plot[smooth] coordinates {(14.419,2.995) (14.494,3.033) (14.569,3.064) (14.645,3.090) (14.720,3.110) (14.795,3.124)};
\end{scope}
\draw[rel] (13.851,2.439)--(14.419,2.851);
\draw[rel] (13.851,2.599)--(14.419,3.011);
\draw[curve] plot[smooth] coordinates {(13.851,2.517) (13.892,2.562) (13.932,2.606) (13.973,2.648) (14.013,2.688) (14.054,2.727) (14.094,2.763) (14.135,2.798) (14.176,2.832) (14.216,2.863) (14.257,2.893) (14.297,2.921) (14.338,2.947) (14.378,2.972) (14.419,2.995)};
\draw[squeeze] (13.717,2.200)--(13.835,2.200);
\draw[squeeze] (14.661,2.200)--(14.435,2.200);
\fill[tolsand,opacity=0.35] (9.825,0.579) rectangle (10.925,0.831);
\draw[toldark!70,line width=0.3pt] (9.825,0.180)--(10.925,0.180);
\fill[tolteal!22] (9.931,0.180) rectangle (10.215,1.230);
\fill[tolteal!22] (10.315,0.180) rectangle (10.599,1.230);
\draw[thin] (9.931,0.456)--(10.215,0.737);
\draw[thin] (9.931,0.550)--(10.215,0.831);
\draw[curve,line width=0.8pt] plot[smooth] coordinates {(9.931,0.497) (9.963,0.533) (9.994,0.567) (10.026,0.600) (10.057,0.633) (10.089,0.664) (10.120,0.694) (10.152,0.723) (10.183,0.751) (10.215,0.778)};
\draw[thin] (10.315,0.737)--(10.599,0.933);
\draw[thin] (10.315,0.831)--(10.599,1.027);
\draw[curve,line width=0.8pt] plot[smooth] coordinates {(10.315,0.778) (10.347,0.804) (10.378,0.829) (10.410,0.853) (10.441,0.876) (10.473,0.898) (10.504,0.919) (10.536,0.938) (10.567,0.957) (10.599,0.975)};
\draw[tolwine,line width=0.5pt,dash pattern=on 1.6pt off 1.2pt] (10.265,0.180)--(10.265,1.230);
\end{tikzpicture}


==> figures/relaxation_J.tikz <==
\definecolor{tolindigo}{HTML}{332288}
\definecolor{tolteal}{HTML}{44AA99}
\definecolor{tololive}{HTML}{999933}
\definecolor{tolwine}{HTML}{882255}
\definecolor{toldark}{HTML}{777777}
\begin{tikzpicture}[x=3.3cm,y=0.3326cm,>=Stealth]
\begin{scope}[shift={(0.00,0)}]
\draw[toldark,line width=0.3pt] (0,-1.600) -- (1,-1.600);
\node[toldark,font=\scriptsize,anchor=north] at (0,-1.600) {$\ell'$};
\node[toldark,font=\scriptsize,anchor=north] at (1,-1.600) {$u'$};
\node[font=\scriptsize,anchor=south west,inner sep=1pt] at (0,2.350) {$J=1$};
\draw[tolteal,line width=0.8pt] (0,-1.480) -- (1,-0.880);
\draw[tolteal,line width=0.8pt] (0,2.080) -- (1,2.680);
\draw[tololive,dashed,line width=0.5pt] (0.000,0.000) -- (0.200,2.200) -- (0.400,-1.200) -- (0.600,2.000) -- (0.800,-1.000) -- (1.000,0.600);
\fill[tololive] (0.000,0.000) circle (1.1pt);
\fill[tololive] (0.200,2.200) circle (1.1pt);
\fill[tololive] (0.400,-1.200) circle (1.1pt);
\fill[tololive] (0.600,2.000) circle (1.1pt);
\fill[tololive] (0.800,-1.000) circle (1.1pt);
\fill[tololive] (1.000,0.600) circle (1.1pt);
\draw[tolindigo,line width=1.0pt] plot[smooth] coordinates {(0.000,0.000) (0.017,0.168) (0.033,0.309) (0.050,0.424) (0.067,0.518) (0.083,0.593) (0.100,0.650) (0.117,0.693) (0.133,0.723) (0.150,0.742) (0.167,0.752) (0.183,0.755) (0.200,0.752) (0.217,0.743) (0.233,0.731) (0.250,0.715) (0.267,0.698) (0.283,0.679) (0.300,0.660) (0.317,0.640) (0.333,0.620) (0.350,0.600) (0.367,0.581) (0.383,0.563) (0.400,0.546) (0.417,0.529) (0.433,0.513) (0.450,0.498) (0.467,0.484) (0.483,0.470) (0.500,0.456) (0.517,0.443) (0.533,0.429) (0.550,0.415) (0.567,0.401) (0.583,0.387) (0.600,0.371) (0.617,0.355) (0.633,0.338) (0.650,0.320) (0.667,0.301) (0.683,0.282) (0.700,0.262) (0.717,0.241) (0.733,0.221) (0.750,0.201) (0.767,0.182) (0.783,0.164) (0.800,0.149) (0.817,0.137) (0.833,0.129) (0.850,0.127) (0.867,0.130) (0.883,0.142) (0.900,0.163) (0.917,0.196) (0.933,0.241) (0.950,0.302) (0.967,0.381) (0.983,0.479) (1.000,0.600)};
\draw[toldark,line width=0.4pt,{Stealth[length=2pt]}-{Stealth[length=2pt]}] (1.07,-0.880) -- (1.07,2.680);
\node[font=\scriptsize,anchor=west,inner sep=1.5pt] at (1.07,0.900) {$\beta$};
\end{scope}
\begin{scope}[shift={(1.27,0)}]
\draw[toldark,line width=0.3pt] (0,-1.600) -- (1,-1.600);
\node[toldark,font=\scriptsize,anchor=north] at (0,-1.600) {$\ell'$};
\node[toldark,font=\scriptsize,anchor=north] at (1,-1.600) {$u'$};
\node[font=\scriptsize,anchor=south west,inner sep=1pt] at (0,2.350) {$J=2$};
\draw[tolwine,dashed,line width=0.5pt] (0.5,-1.600) -- (0.5,2.680);
\draw[tolteal,line width=0.8pt] (0,-0.740) -- (1,-0.140);
\draw[tolteal,line width=0.8pt] (0,1.040) -- (1,1.640);
\draw[tololive,dashed,line width=0.5pt] (0.000,0.000) -- (0.100,1.100) -- (0.200,0.800) -- (0.300,0.625) -- (0.400,0.538) -- (0.500,0.456);
\fill[tololive] (0.000,0.000) circle (1.1pt);
\fill[tololive] (0.100,1.100) circle (1.1pt);
\fill[tololive] (0.200,0.800) circle (1.1pt);
\fill[tololive] (0.300,0.625) circle (1.1pt);
\fill[tololive] (0.400,0.538) circle (1.1pt);
\fill[tololive] (0.500,0.456) circle (1.1pt);
\draw[tololive,dashed,line width=0.5pt] (0.500,0.456) -- (0.600,0.375) -- (0.700,0.300) -- (0.800,0.150) -- (0.900,-0.200) -- (1.000,0.600);
\fill[tololive] (0.500,0.456) circle (1.1pt);
\fill[tololive] (0.600,0.375) circle (1.1pt);
\fill[tololive] (0.700,0.300) circle (1.1pt);
\fill[tololive] (0.800,0.150) circle (1.1pt);
\fill[tololive] (0.900,-0.200) circle (1.1pt);
\fill[tololive] (1.000,0.600) circle (1.1pt);
\draw[tolindigo,line width=1.0pt] plot[smooth] coordinates {(0.000,0.000) (0.017,0.168) (0.033,0.309) (0.050,0.424) (0.067,0.518) (0.083,0.593) (0.100,0.650) (0.117,0.693) (0.133,0.723) (0.150,0.742) (0.167,0.752) (0.183,0.755) (0.200,0.752) (0.217,0.743) (0.233,0.731) (0.250,0.715) (0.267,0.698) (0.283,0.679) (0.300,0.660) (0.317,0.640) (0.333,0.620) (0.350,0.600) (0.367,0.581) (0.383,0.563) (0.400,0.546) (0.417,0.529) (0.433,0.513) (0.450,0.498) (0.467,0.484) (0.483,0.470) (0.500,0.456) (0.517,0.443) (0.533,0.429) (0.550,0.415) (0.567,0.401) (0.583,0.387) (0.600,0.371) (0.617,0.355) (0.633,0.338) (0.650,0.320) (0.667,0.301) (0.683,0.282) (0.700,0.262) (0.717,0.241) (0.733,0.221) (0.750,0.201) (0.767,0.182) (0.783,0.164) (0.800,0.149) (0.817,0.137) (0.833,0.129) (0.850,0.127) (0.867,0.130) (0.883,0.142) (0.900,0.163) (0.917,0.196) (0.933,0.241) (0.950,0.302) (0.967,0.381) (0.983,0.479) (1.000,0.600)};
\draw[toldark,line width=0.4pt,{Stealth[length=2pt]}-{Stealth[length=2pt]}] (1.07,-0.140) -- (1.07,1.640);
\node[font=\scriptsize,anchor=west,inner sep=1.5pt] at (1.07,0.750) {$\beta_J$};
\end{scope}
\end{tikzpicture}

